Causal Foundation Models with Continuous Treatments

Causal inference, estimating causal effects from observational data, is a fundamental tool in many disciplines. Of particular importance across a variety of domains is the continuous treatment setting, where the variable of intervention has a continuous range. This setting is far less explored and represents a substantial shift from the binary treatment setting, with models needing to represent effects across a continuum of treatment values. In this paper, we present the first causal foundation model for the continuous treatment setting. Our model meta-learns the ability to predict causal effects across a wide variety of unseen tasks without additional training or fine-tuning. First, we design a novel prior over data-generating processes with continuous treatment variables in order to generate a rich causal training corpus. We then train a transformer to reconstruct individual treatment-response curves given only observational data, leveraging in-context learning to amortize expensive Bayesian posterior inference. Our model achieves state-of-the-art performance on individual treatment-response curve reconstruction tasks compared to causal models which are trained specifically for those tasks. Inference code (including trained model weights) can be found at https://github.com/layer6ai-labs/CCPFN-inference .

==> content/images/3-mlp-prior.tex <==

% --- First Subfigure (Step 1) ---
\begin{subfigure}[t]{0.22\textwidth}
\centering
\caption{Generate covariates } % Caption above
\vspace{5pt}
\resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[
    x=2.2cm, y=1.4cm,
    blacknode/.style={thick, draw=black, fill=black!20, circle, minimum size=22},
    bluenode/.style={thick, draw=blue, fill=blue!20, circle, minimum size=22}
  ]
    % Define the number of nodes per layer
    \readlist\Nnod{3, 3, 3} 
    
    % Loop over layers
    \foreachitem \N \in \Nnod{ 
      % Loop over nodes in the current layer
      \foreach \i [evaluate={\x=\Ncnt; \y=\N/2-\i+0.5; \prev=int(\Ncnt-1);}] in {1,...,\N}{ 
        \node[blacknode] (N\Ncnt-\i) at (\x,\y) {};
        
        % Connect to the previous layer
        \ifnum\Ncnt>1 
          \foreach \j in {1,...,\Nnod[\prev]}{ 
            \draw[thick] (N\prev-\j) -- (N\Ncnt-\i); 
          }
        \fi 
      }
    }
    
    % Highlight specific nodes manually
    \node[bluenode] at (N1-1) {$\mathbf{X}_{1}$};
    \node[bluenode] at (N2-3) {$\mathbf{X}_{2}$};
    \node[bluenode] at (N3-2) {$\mathbf{X}_{3}$};
    
  \end{tikzpicture}%
}
\label{fig:step1}
\end{subfigure}%
\hfill
% --- Second Subfigure (Step 2) ---
\begin{subfigure}[t]{0.32\textwidth}
\centering
\caption{Generate treatment} % Caption above
\vspace{5pt}
\resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[
    x=2.2cm, y=1.4cm,
    blacknode/.style={thick, draw=black, fill=black!20, circle, minimum size=22},
    orangenode/.style={thick, draw=orange, fill=orange!20, circle, minimum size=22},
    bluenode/.style={thick, draw=blue, fill=blue!20, circle, minimum size=22},
    rednode/.style={thick, draw=red, fill=red!20, circle, minimum size=22}
  ]
    % Define the number of nodes per layer
    \readlist\Nnod{2, 3, 3, 1} 
    
    % Loop over layers
    \foreachitem \N \in \Nnod{ 
      % Loop over nodes in the current layer
      \foreach \i [evaluate={\x=\Ncnt; \y=\N/2-\i+0.5; \prev=int(\Ncnt-1);}] in {1,...,\N}{ 
        \node[blacknode] (N\Ncnt-\i) at (\x,\y) {};
        
        % Connect to the previous layer
        \ifnum\Ncnt>1 
          \foreach \j in {1,...,\Nnod[\prev]}{ 
            \draw[thick] (N\prev-\j) -- (N\Ncnt-\i); 
          }
        \fi 
      }
    }
    
    % Highlight specific nodes manually
    \node[bluenode] at (N1-1) {$\mathbf{X}_{1}$};
    \node[bluenode] at (N1-2) {$\mathbf{X}_{2}$};

    \node[rednode] at (N4-1) {{$\widetilde T$}};
    \node[rednode] at (N3-3) {{$\eta_T$}};
    
  \end{tikzpicture}%
}
\label{fig:step2}
\end{subfigure}%
\hfill
% --- Third Subfigure (Step 3) ---
\begin{subfigure}[t]{0.32\textwidth}
\centering
\caption{Generate outcome} % Caption above
\vspace{5pt}
\resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[
    x=2.2cm, y=1.4cm,
    blacknode/.style={thick, draw=black, fill=black!20, circle, minimum size=22},
    orangenode/.style={thick, draw=orange, fill=orange!20, circle, minimum size=22},
    bluenode/.style={thick, draw=blue, fill=blue!20, circle, minimum size=22},
    rednode/.style={thick, draw=red, fill=red!20, circle, minimum size=22}
  ]
    % Define the number of nodes per layer
    \readlist\Nnod{3, 3, 3, 1} 
    
    % Loop over layers
    \foreachitem \N \in \Nnod{ 
      % Loop over nodes in the current layer
      \foreach \i [evaluate={\x=\Ncnt; \y=\N/2-\i+0.5; \prev=int(\Ncnt-1);}] in {1,...,\N}{ 
        \node[blacknode] (N\Ncnt-\i) at (\x,\y) {};
        
        % Connect to the previous layer
        \ifnum\Ncnt>1 
          \foreach \j in {1,...,\Nnod[\prev]}{ 
            \draw[thick] (N\prev-\j) -- (N\Ncnt-\i); 
          }
        \fi 
      }
    }
    
    % Highlight specific nodes manually
    \node[bluenode] at (N1-1) {$\mathbf{X}_{2}$};
    \node[bluenode] at (N1-2) {$\mathbf{X}_{3}$};
    \node[rednode] at (N1-3) {$T$};

    \node[orangenode] at (N4-1) {{$\mu_T$}};
    \node[orangenode] at (N2-1) {{$\eta_Y$}};
    
  \end{tikzpicture}%
}
\label{fig:step3}
\end{subfigure}

% --- Overall Figure Caption ---
\vspace{0.5cm} % Adds a bit of breathing room before the main caption
\label{fig:all_steps}


==> content/images/tri-encoder.tex <==
% \begin{tikzpicture}[>=stealth, thick]
%   % Input Nodes
%   \fill[red!20] (-1.25, .75) rectangle (1.25, 1.25);
%   \fill[blue!20] (1.25,.75) rectangle (3.75, 1.25);
%   \fill[orange!20] (3.75, .75) rectangle (6.25, 1.25);
%   \node[] (T) at (0,1) {$T$};
%   \node[] (X) at (2.5,1) {$\mathbf{X}$};
%   \node[] (Y) at (5,1) {$Y$};
  
%   % Concatenation Operation
%   \node[draw, rectangle, rounded corners] (Concat) at (2.5,2.25) {Concat};
  
%   % Encoder Nodes
%   \node[draw, rectangle, rounded corners, minimum width=1.5cm, minimum height=8mm, fill=red!20] (Et) at (0,3.5) {Encoder};
%   \node[draw, rectangle, rounded corners, minimum width=1.5cm, minimum height=8mm, fill=blue!20] (Ex) at (2.5,3.5) {Encoder};
%   \node[draw, rectangle, rounded corners, minimum width=1.5cm, minimum height=8mm, fill=orange!20] (Ey) at (5,3.5) {Encoder};

%   % Routing T and Y
%   \draw[->] (X) -- (Concat);
%   \draw[->] (Y) -- (Ey);
%   \draw[->] (Concat) -- (Ex);
  
%   % Routing T with a branch/break-off to join X's path
%   \draw (T) -- (0, 1.5) coordinate (split);
%   \draw[->] (split) -- (Et);
%   \draw[->, rounded corners=3mm] (split) |- (Concat);

%   % Sum
%   \node[sum] (sum) at (2.5, 5) {};

%   % Transformer-encoder node
%   \node[draw, rectangle, rounded corners, minimum width=2cm, minimum height=8mm] (Transformer) at (2.5, 6.5) {Transformer};

%   % Arrows from Encoder to Transformer
%   \draw[->] (Et) -- (sum);
%   \draw[->] (Ex) -- (sum);
%   \draw[->] (Ey) -- (sum);
%   \draw[->] (sum) -- (Transformer);
    
% \end{tikzpicture}%
\begin{tikzpicture}[>=stealth, thick]

  % Input Nodes
  \fill[red!20] (-1.25, .75) rectangle (1.25, 1.25);
  \fill[blue!20] (1.25,.75) rectangle (3.75, 1.25);
  \fill[orange!20] (3.75, .75) rectangle (6.25, 1.25);

  \node (T) at (0,1) {$T$};
  \node (X) at (2.5,1) {$\mathbf{X}$};
  \node (Y) at (5,1) {$Y$};

  % Concat
  \node[draw, rectangle, rounded corners] (Concat) at (2.5,1.9) {Concat};

  % Encoders
  \node[
    draw, rectangle, rounded corners,
    minimum width=1.5cm,
    minimum height=8mm,
    fill=red!20
  ] (Et) at (0,2.9) {Encoder};

  \node[
    draw, rectangle, rounded corners,
    minimum width=1.5cm,
    minimum height=8mm,
    fill=blue!20
  ] (Ex) at (2.5,2.9) {Encoder};

  \node[
    draw, rectangle, rounded corners,
    minimum width=1.5cm,
    minimum height=8mm,
    fill=orange!20
  ] (Ey) at (5,2.9) {Encoder};

  % Connections
  \draw[->] (X) -- (Concat);
  \draw[->] (Y) -- (Ey);
  \draw[->] (Concat) -- (Ex);

  % T routing
  \draw (T) -- (0,1.45) coordinate (split);
  \draw[->] (split) -- (Et);
  \draw[->, rounded corners=2mm] (split) |- (Concat);

  % Sum
  \node[sum] (sum) at (2.5,4.0) {};

  % Transformer
  \node[
    draw,
    rectangle,
    rounded corners,
    minimum width=2cm,
    minimum height=8mm
  ] (Transformer) at (2.5,5.0) {Transformer};

  % Final connections
  \draw[->] (Et) -- (sum);
  \draw[->] (Ex) -- (sum);
  \draw[->] (Ey) -- (sum);
  \draw[->] (sum) -- (Transformer);

\end{tikzpicture}
